Zero-Shot Trajectory Planning for Signal Temporal Logic Tasks

Signal Temporal Logic (STL) is a powerful specification language for describing complex temporal behaviors of continuous signals, making it well-suited for high-level robotic task descriptions. However, generating executable plans for STL tasks is challenging, as it requires consideration of the coupling between the task specification and the system dynamics. Existing approaches either follow a model-based setting that explicitly requires knowledge of the system dynamics or adopt a task-oriented data-driven approach to learn plans for specific tasks. In this work, we address the problem of generating executable STL plans for systems with unknown dynamics. We propose a hierarchical planning framework that enables zero-shot generalization to new STL tasks by leveraging only task-agnostic trajectory data during offline training. The framework consists of three key components: (i) decomposing the STL specification into several progresses and time constraints, (ii) searching for timed waypoints that satisfy all progresses under time constraints, and (iii) generating trajectory segments using a pre-trained diffusion model and stitching them into complete trajectories. We formally prove that our method guarantees STL satisfaction, and simulation results demonstrate its effectiveness in generating dynamically feasible trajectories across diverse long-horizon STL tasks.

==> contents/algorithm_TA.tex <==
\begin{minipage}{\linewidth}
\renewcommand{\algorithmicrequire}{\textbf{Input:}}
\renewcommand{\algorithmicensure}{\textbf{Output:}}
\begin{algorithm}[H]
\small
\caption{\texttt{SampleState}}\label{algorithm_TA}
\begin{algorithmic}[1]
\REQUIRE reachability progress $\RC(a,b,\mu)$, current state $\mb{x}$, time step $t$, time variable constraints $\TT$, invariance progresses $\PP^{\IC}$
\ENSURE Assigned satisfaction time $t_{\mathrm{new}}$ of constraint $\RC(a,b,\mu)$ and new state $\x'$ or \texttt{None} if no solution is found

\STATE $t_{\mathrm{min}}\gets a_{\Lambda,\TT}^\mathrm{min}, t_{\mathrm{max}} \gets b_{\Lambda,\TT}^\mathrm{max} $
% \STATE \textbf{Initialize:} sampling attempt counter $n_{a} \leftarrow 0$

\FOR{up to $N_{\mathrm{max}}$ attempts}
    % \STATE Increment $n_{a} \leftarrow n_a + 1$
    \STATE Sample state $\x'$ such that $\x'\models \mu$
    \STATE \textbf{Initialize:} conflict time interval $\mathcal{O} \leftarrow \emptyset$
    \FORALL{$\IC(c,d_\Lambda,\mu')\in \mathbb{P}^\IC_{det}$ with determined starting time}
        \IF{$\x' \nvDash \mu'$} 
            \STATE $\mathcal{O}\leftarrow \mathcal{O}\cup [c,d_{\Lambda,\TT}^\mathrm{min}]$
        \ENDIF
    \ENDFOR
    \STATE $t'\leftarrow t+\texttt{TimePredict}(\x,\x')$
    \IF{$t'>t_{\mathrm{max}}$ \textbf{or} $[\max\{t',t_{\mathrm{min}}\},t_{\mathrm{max}}]\setminus \mathcal{O}=\emptyset$}
        \STATE \textbf{Continue} to next sampling attempt
    \ENDIF
    \STATE $t_{\mathrm{new}}\leftarrow $earliest time in $[\max\{t',t_{\mathrm{min}}\},t_{\mathrm{max}}] \setminus \mathcal{O}$
    \RETURN $t_{\mathrm{new}},\x'$
\ENDFOR
\RETURN \texttt{None} \quad // No valid time found
\end{algorithmic}
\end{algorithm}
\end{minipage}

% \begin{algorithm}
% \caption{TimeAlloc}\label{algorithm_TA}
% \begin{algorithmic}[1]
% \REQUIRE Reachability constraint $\RC(a,b,\mu)$, current state $\mb{x}$, current time step $t$, current time variable constraints $\TT$, invariance progresses $\PP^{\IC}$
% \ENSURE Assigned satisfaction time $t_{\mathrm{new}}$ of constraint $\RC(a,b,\mu)$ and new state $\x'$ or \texttt{None} if no solution is found

% \STATE \textbf{Initialize:} occupied time interval $\mathcal{O} \leftarrow \emptyset$
% \FORALL{invariance progresses $\IC_i(c_i,d_i,\mu_i)$}
%     \IF{$\mu_i$ conflicts with $\mu$ \AND $c_i,d_i$ are determined}
%         \STATE $\mathcal{O}\leftarrow \mathcal{O}\cup [c_i,d_i]$
%     \ENDIF
% \ENDFOR

% \STATE Sample $\x'$ in the corresponding region of $\mu$
% \STATE Expected arriving time $t'\leftarrow t+\mathrm{TimePredictor(\x,\x')}$
% \STATE $t_{\mathrm{min}},t_{\mathrm{max}}\leftarrow$CalcTimeInterval($\RC(a,b,\mu),\TT$)
% \IF{$t'>t_{\mathrm{max}}$}
%     \RETURN  \texttt{None}
% \ENDIF

% \IF{$[\max{(t',t_{\mathrm{min}})},t_{\mathrm{max}}]\subseteq \mathcal{O}$}
%     \RETURN \texttt{None}
% \ENDIF
% \STATE $t_{\mathrm{new}}\leftarrow $earliest free time in $[\max{(t',t_{\mathrm{min}})},t_{\mathrm{max}}]$
% \RETURN $t_{\mathrm{new}}$

% \end{algorithmic}
% \end{algorithm}


% \begin{algorithm}[htbp]
% \caption{CalcTimeInterval}
% \label{alg:TimeInterval}
% \begin{algorithmic}[1]
% \REQUIRE A reachability constraint $\RC(a,b,\mu)$ and the current set of time variable constraints $\TT$. 
% Suppose $a = a_0 + \sum t_j$ and $b = b_0 + \sum t_k$.
% \ENSURE The earliest possible start time $t_{\min}$ and the latest possible end time $t_{\max}$ of $\RC(a,b,\mu)$ under $\TT$.
% \STATE \textbf{Solve the LIP:} $\displaystyle \min \sum t_j\,$ \textbf{subject to} $\TT$, to obtain $v_{\min}$
% \STATE $t_{\min} \gets a_0 + v_{\min}$
% \STATE \textbf{Solve the LIP:} $\displaystyle \max \sum t_k\,$ \textbf{subject to} $\TT$, to obtain $v_{\max}$
% \STATE $t_{\max} \gets b_0 + v_{\max}$
% \STATE \textbf{return} $(\,t_{\min}, t_{\max}\,)$
% \end{algorithmic}
% \end{algorithm}



% \begin{algorithm}
% \caption{CalcTimeInterval}\label{algorithm_TimeInterval}
% \begin{algorithmic}[1]
% \REQUIRE Reachability constraint $\RC(a,b,\mu)$, current time variable constraints $V=\{t_i\in [c_i,d_i]\}$. Suppose that $a$ and $b$ can be expressed in the form of the sum of a concrete time and several time variables, i.e., $a=a_0+\sum{t_j},b=b_0+\sum{t_k}$
% \ENSURE The earliest possible start time $t_{\mathrm{min}}$ and the latest possible end time $t_{\mathrm{max}}$ of $\RC(a,b,\mu)$ under current time variable constraints $V$

% \STATE \textbf{Initialize:} $t_{\mathrm{min}}\leftarrow a_0,t_{\mathrm{max}}\leftarrow b_0$ 
% \FORALL{$t_j$ with respect to $a$}
%     \STATE Get its constraint $t_j\in[c_j,d_j]$ in $V$
%     \STATE $t_{\mathrm{min}}\leftarrow t_{\mathrm{min}}+c_j$
% \ENDFOR
% \FORALL{$t_k$ with respect to $b$}
%     \STATE Get its constraint $t_k\in[c_k,d_k]$ in $V$
%     \STATE $t_{\mathrm{max}}\leftarrow t_{\mathrm{max}}+d_k$
% \ENDFOR

% \RETURN $t_{\mathrm{min}},t_{\mathrm{max}}$

% \end{algorithmic}
% \end{algorithm}






==> contents/algorithm_allocation.tex <==
% \renewcommand{\algorithmicrequire}{\textbf{Input:}}
% \renewcommand{\algorithmicensure}{\textbf{Output:}}
% \begin{algorithm}[tbp]
% \small
% \caption{Main-Allocation}
% \begin{algorithmic}[1]
% \label{alg:allocation}
% \REQUIRE Initial state $\mb{x}_0$,  reachability progresses $\PP^{\RC}$, invariance progresses $\PP^{\IC}$, time variable constraints $\TT$
% \ENSURE A valid waypoints sequence $\tilde{\mathbf{s}}$ or \texttt{None} if no solution is found

% \STATE \textbf{Initialize:} 
% \STATE current state $\mb{x} \leftarrow \mb{x}_0$;  current time   $t \leftarrow 0$
% \STATE sequence $\tilde{\mathbf{s}} \leftarrow [(\mb{x}, t)]$
% \STATE \textit{stack} $\leftarrow [(\mb{x}, t, \PP^{\RC}, \TT, \tilde{\mathbf{s}})]$

% \STATE \textbf{while} \textit{stack} is not empty \textbf{do}
% \STATE \quad $(\mb{x}, t, \PP^{\RC}, \TT, \tilde{\mathbf{s}}) \leftarrow$ \textit{pop}(\textit{stack})

% \STATE \quad \textbf{if} $\PP^{\RC} = \emptyset$ \textbf{then}
% \STATE \quad \quad \textbf{return} $\tilde{\mathbf{s}}, \TT$ \quad // All reachability progresses satisfied

% \STATE \quad \textbf{for} each progress $\RC(a_\Lambda, b_\Lambda, \mu) \in \PP^{\RC}$ \textbf{do}
% \STATE \quad \quad $t',\x' \leftarrow \texttt{SampleState}(\RC(a_\Lambda, b_\Lambda, \mu), \mb{x}, t, \TT, \PP^{\IC})$
% \STATE \quad \quad \textbf{if} $t' \neq \texttt{None}$ \textbf{then} 
% \STATE \quad \quad \quad $\tilde{\mathbf{s}}' \leftarrow \tilde{\mathbf{s}}. (\mb{x}', t')$
% \STATE \quad \quad \quad ${\PP^{\RC}}' \leftarrow \PP^{\RC} \setminus \{\RC(a_\Lambda, b_\Lambda, \mu)\}$
% \STATE \quad \quad \quad ${\TT}' \leftarrow \texttt{UpdateConstraint}(a_\Lambda, b_\Lambda, \TT, \mb{x}',t')$

% \STATE \quad \quad \quad // Push new state onto the stack
% \STATE \quad \quad \quad \textit{push} $\bigl(\mb{x}', t', {\PP^{\RC}}', {\TT}', \tilde{\mathbf{s}}' \bigr)$ \textbf{onto} \textit{stack}

% \STATE \quad \textbf{end for}
% \STATE \textbf{end while}

% \STATE \textbf{return} \texttt{None} \quad // No valid sequence found

% \end{algorithmic}
% \end{algorithm}


\begin{minipage}{\linewidth}
\renewcommand{\algorithmicrequire}{\textbf{Input:}}
\renewcommand{\algorithmicensure}{\textbf{Output:}}
\begin{algorithm}[H]
  \small
\caption{Main‑Allocation}\label{alg:allocation}
  \begin{algorithmic}[1]
\REQUIRE Initial state $\mb{x}_0$,  reachability progresses $\PP^{\RC}$, invariance progresses $\PP^{\IC}$, time variable constraints $\TT$
\ENSURE A valid waypoints sequence $\tilde{\mathbf{s}}$ or \texttt{None} if no solution is found

\STATE \textbf{Initialize:} 
\STATE current state $\mb{x} \leftarrow \mb{x}_0$;  current time   $t \leftarrow 0$
\STATE sequence $\tilde{\mathbf{s}} \leftarrow [(\mb{x}, t)]$
\STATE \textit{stack} $\leftarrow [(\mb{x}, t, \PP^{\RC}, \TT, \tilde{\mathbf{s}})]$

\STATE \textbf{while} \textit{stack} is not empty \textbf{do}
\STATE \quad $(\mb{x}, t, \PP^{\RC}, \TT, \tilde{\mathbf{s}}) \leftarrow$ \textit{pop}(\textit{stack})

\STATE \quad \textbf{if} $\PP^{\RC} = \emptyset$ \textbf{then}
\STATE \quad \quad \textbf{return} $\tilde{\mathbf{s}}, \TT$ \quad // All reachability progresses satisfied

\STATE \quad \textbf{for} each progress $\RC(a_\Lambda, b_\Lambda, \mu) \in \PP^{\RC}$ \textbf{do}
\STATE \quad \quad $t',\x' \leftarrow \texttt{SampleState}(\RC(a_\Lambda, b_\Lambda, \mu), \mb{x}, t, \TT, \PP^{\IC})$
\STATE \quad \quad \textbf{if} $t' \neq \texttt{None}$ \textbf{then} 
\STATE \quad \quad \quad $\tilde{\mathbf{s}}' \leftarrow \tilde{\mathbf{s}}. (\mb{x}', t')$
\STATE \quad \quad \quad ${\PP^{\RC}}' \leftarrow \PP^{\RC} \setminus \{\RC(a_\Lambda, b_\Lambda, \mu)\}$
\STATE \quad \quad \quad ${\TT}' \leftarrow \texttt{UpdateConstraint}(a_\Lambda, b_\Lambda, \TT, \mb{x}',t')$

\STATE \quad \quad \quad // Push new state onto the stack
\STATE \quad \quad \quad \textit{push} $\bigl(\mb{x}', t', {\PP^{\RC}}', {\TT}', \tilde{\mathbf{s}}' \bigr)$ \textbf{onto} \textit{stack}

\STATE \quad \textbf{end for}
\STATE \textbf{end while}

\STATE \textbf{return} \texttt{None} \quad // No valid sequence found
  \end{algorithmic}
\end{algorithm}
\end{minipage}
